Leveraging Quantum-Based Architectures for Robust Diagnostics

Quantum machine learning has emerged as a promising approach for medical image analysis, particularly in settings where compact models and expressive feature representations are desired. This paper presents a hybrid classical--quantum diagnostic framework that integrates dataset-specific preprocessing, transfer learning, and quantum convolutional neural networks (QCNNs) for multi-class medical image classification. This approach is evaluated on three distinct tasks: kidney disease diagnosis from computed tomography images, cervical cell classification from pap smear images, and brain tumor classification from magnetic resonance imaging. For each dataset, a pretrained encoder is used to extract latent features, which are then embedded into quantum states through angle or amplitude encoding and processed by a QCNN. Experimental results show strong and stable convergence across all datasets. The proposed hybrid models achieve 99% test accuracy on kidney CT classification, 97% on cervical cell classification, and 99% on brain tumor classification. In comparative evaluations for precision, recall, and F1, the hybrid QCNN models consistently outperform classical CNN baselines using the same pretrained encoders and similar hyperparameter settings, while requiring fewer trainable parameters. These results demonstrate the potential of quantum-enhanced architectures for robust and efficient medical diagnostics.

==> model_diagrams/cervical.tex <==
\usetikzlibrary{positioning,fit,arrows.meta,calc,backgrounds}

\definecolor{softblue}{RGB}{220,232,243}
\definecolor{softteal}{RGB}{225,239,236}
\definecolor{softmint}{RGB}{230,239,230}
\definecolor{softlavender}{RGB}{235,231,244}
\definecolor{softpeach}{RGB}{246,235,227}
\definecolor{softrose}{RGB}{246,234,234}
\definecolor{softsand}{RGB}{242,238,226}
\definecolor{softlilac}{RGB}{239,235,244}
\definecolor{linegray}{RGB}{70,76,84}
\definecolor{dashgray}{RGB}{110,118,128}

\begin{tikzpicture}[
  font=\sffamily,
  >=Latex,
  node distance=8mm and 12mm,
  flow/.style={-Latex, line width=1.05pt, draw=linegray},
  lineonly/.style={line width=1.05pt, draw=linegray},
  block/.style={
    draw=linegray,
    rounded corners=2.8pt,
    line width=0.95pt,
    minimum height=9mm,
    minimum width=68mm,
    align=center,
    inner sep=4pt,
    fill=white
  },
  aux/.style={
    draw=linegray,
    rounded corners=2.8pt,
    line width=0.9pt,
    minimum height=8mm,
    minimum width=35mm,
    align=center,
    inner sep=3pt,
    fill=softsand
  },
  outlabel/.style={
    fill=white,
    inner xsep=2.3pt,
    inner ysep=1.2pt,
    font=\normalsize,
    text=black
  }
]

% Main pipeline
\node[font=\bfseries\large, text=black] (input) {Cervical Images};
\node[block, fill=softblue, below=of input] (prep) {Preprocessing (CLAHE)};
\node[block, fill=softteal, below=of prep] (enc) {EfficientNetB4 Encoder};
\node[block, fill=softmint, below=of enc] (fc) {Fully Connected Layer};
\node[block, fill=softpeach, below=of fc] (embed) {Amplitude Embedding};
\node[
  block,
  fill=softlavender,
  minimum height=14mm,
  below=16mm of embed
] (hybrid) {%
  \textbf{Hybrid QCNN with interaction layers}~\protect\cite{mahmud2024quantum, xiao2025}%
};
\node[block, fill=softlilac, below=16mm of hybrid] (rot) {Rotation gates\\Quantum measurements};
\node[block, fill=softrose, below=of rot] (prob) {Probabilities};
\node[block, fill=softsand, below=of prob] (loss) {Cross-Entropy Loss};

% Dotted container
\begin{scope}[on background layer]
  \node[
    draw=dashgray,
    dashed,
    rounded corners=4pt,
    line width=1pt,
    fit=(enc)(hybrid),
    inner sep=8pt
  ] (model) {};
\end{scope}

% Flow arrows
\draw[flow] (input) -- (prep);
\draw[flow] (prep) -- node[outlabel,right] {384 $\times$ 384 image} (enc);
\draw[flow] (enc) -- node[outlabel,right] {1792 features} (fc);
\draw[flow] (fc) -- node[outlabel,right] {256 features} (embed);
\draw[flow] (embed) -- (hybrid);
\draw[flow] (hybrid) -- (rot);
\draw[flow] (rot) -- (prob);
\draw[flow] (prob) -- (loss);

% Left-side fine-tuning path
\node[aux, left=31mm of enc] (unfreeze) {Unfreeze 2 layers};
\node[font=\normalsize, text=black, anchor=east] (fttxt) at ([xshift=-7mm]unfreeze.west) {Fine-tune};
\coordinate (ftbase) at ([yshift=-10mm]unfreeze.south);
\coordinate (ftleft) at ([xshift=-34mm]ftbase);
\draw[flow] (fttxt.east) -- (unfreeze.west);
\draw[lineonly] (loss.west) -| (ftleft);
\draw[lineonly] (ftleft) -- (ftbase);
\draw[flow] (ftbase) -- (unfreeze.south);
\draw[flow] (unfreeze.east) -- (enc.west);

% Update loop
\node[aux, fill=softmint, left=31mm of hybrid, yshift=-17mm] (update) {Update parameters};
\draw[flow] (loss.west) -| (update.south);
\draw[flow] (update.north) |- ([xshift=-9mm]model.west) -- (model.west);

\end{tikzpicture}
